Asymptotic half-grid and full-grid minors

We prove that every locally finite, quasi-transitive graph with a thick end whose cycle space is generated by cycles of bounded length contains the full-grid as an asymptotic minor and as a diverging minor. This in particular includes all locally finite Cayley graphs of finitely presented groups that are not virtually free, and partially solves problems of Georgakopoulos and Papasoglu and of Georgakopoulos and Hamann. Additionally, we show that every (not necessarily quasi-transitive) graph of finite maximum degree which has a thick end and whose cycle space is generated by cycles of bounded length contains the half-grid as an asymptotic minor and as a diverging minor.

==> Figure_Case1.tex <==

\begin{tikzpicture}
%vertical lines

    \foreach \x in {0,1,2,3,4,5,6,7,8}
    \draw[stealth-stealth, line width=0.6] (\x,-0.5) -- (\x,4.5);

%Edges from even to the right

    \foreach \x in {0,2,4,6}
	\foreach \y in {0,1,2,3,4}
    \draw[line width=0.6] (\x,\y) -- (\x+1,\y);

%Edges from odd to the right

    \foreach \x in {1,3,5,7}
    \foreach \y in {0.5,1.5,2.5,3.5}
    \draw[line width=0.6] (\x,\y) -- (\x+1,{\y});

% short edges

	\foreach \y in {0,1,2,3,4}
    \draw[line width=0.6] (8,\y) -- (8.5,\y);

% R_3


	\draw[blue, line width=1.2,line cap=round] (0,1.25) -- (1.25,1.25);

    \begin{scope}[opacity=0.5]
        \draw[Gray, line width=6pt,line cap=round] (3.5,3) to[out angle=270, in angle=150, curve through = {(3.5,2.5)}] (4,1.75);
        \draw[Gray, line width=6pt,line cap=round] (3.5,3) to[out angle=20, in angle=187, curve through = {(4.5,3.28)}] (6.5,3.55);	   \draw[Gray, line width=6pt,line cap=round] (6.5,3.55) to[out angle=290, in angle=30, curve through = {(6.75,1.5)}] (6,0.25);
    \end{scope}
	\draw[blue, line width=1.2,line cap=round] (1.25,1.25) to[out angle=70, in angle=200, curve through = {(2.5,2.5)}] (3.5,3);
	\draw[blue, line width=1.2,line cap=round] (3.5,3) to[out angle=20, in angle=187, curve through = {(4.5,3.28)}] (6.5,3.55); 
	\draw[blue, thick,-stealth, line width=1.2,line cap=round] (6.5,3.55) to[out angle=7, in angle=182, curve through = {(7.5,3.625)}] (9,3.7);
    \draw[Red, line width=1.2,line cap=round] (3.5,3) to[out angle=270, in angle=150, curve through = {(3.5,2.5)}] (4,1.75);
	\draw[Red, line width=1.2,line cap=round] (6.5,3.55) to[out angle=290, in angle=30, curve through = {(6.75,1.5)}] (6,0.25);
	\draw[Red,line width=1.2,line cap=round] (2.5,2.5) to[out angle=270, in angle=30, curve through = {(2.5,2)}] (2,0.75);
	\draw[Red,line width=1.2,line cap=round] (4.5,3.28) to[out angle=270, in angle=150, curve through = {(4.5,2.75)}] (5,1.25);
	\draw[Red,line width=1.2,line cap=round] (7.5,3.625) to[out angle=270, in angle=150, curve through = {(7.5,2.5)}] (8,1.75);

%names

	\draw (-0.5,2.75) node {$R_1$};
	\draw (-0.5,0.5) node {$R_2$};
	\draw[blue] (9,3.3) node {$R_3$};
	\draw (0,-0.8) node {\scalebox{0.85}{$S^0=R_1\cup R_2$}};
	\draw (4.2,-0.8) node {\scalebox{0.85}{$S^{i_{3m}}$}};
	\draw (5.35,-0.8) node {\scalebox{0.85}{$S^{i_{3m+1}}$}};
	\draw (6.38,-0.8) node {\scalebox{0.85}{$S^{i_{3m+2}}$}};
	\draw[Red] (4.45,1.35) node {\scalebox{0.7}{$Q'_{3m+1}$}};
	\draw[Gray] (6.35,1.5) node {\scalebox{0.85}{$W_m$}}; 
	\draw (8.75,0.5) node {$H$};

\end{tikzpicture}


==> Figure_Case2.tex <==
\begin{tikzpicture}
%vertical lines

    \draw[-stealth, line width=0.6] (0,1.25) -- (0,4.5);
    \draw[-stealth, line width=0.6] (1,1.75) -- (1,4.5);
    \draw[-stealth, line width=0.6] (2,2.25) -- (2,4.5);
    \draw[-stealth, line width=0.6] (3,2.25) -- (3,4.5);
    \draw[-stealth, line width=0.6] (4,2.25) -- (4,4.5);
    \draw[-stealth, line width=0.6] (5,2.75) -- (5,4.5);
    \draw[-stealth, line width=0.6] (6,2.75) -- (6,4.5);
    \draw[-stealth, line width=0.6] (7,1.75) -- (7,4.5);
    \draw[-stealth, line width=0.6] (8,2.25) -- (8,4.5);

    \draw[Green, -stealth, line width=0.6] (0,1.25) -- (0,-0.5);
    \draw[Green, -stealth, line width=0.6] (1,1.75) -- (1,-0.5);
    \draw[Green, -stealth, line width=0.6] (2,2.25) -- (2,-0.5);
    \draw[Green, -stealth, line width=0.6] (3,2.25) -- (3,-0.5);
    \draw[Green, -stealth, line width=0.6] (4,2.25) -- (4,-0.5);
    \draw[Green, -stealth, line width=0.6] (5,2.75) -- (5,-0.5);
    \draw[Green, -stealth, line width=0.6] (6,2.75) -- (6,-0.5);
    \draw[Green, -stealth, line width=0.6] (7,1.75) -- (7,-0.5);
    \draw[Green, -stealth, line width=0.6] (8,2.25) -- (8,-0.5);

%Edges from 0 to the right

	\foreach \y in {2,3,4}
    \draw[line width=0.6] (0,\y) -- (1,\y);
	\foreach \y in {0,1}
    \draw[Green, line width=0.6] (0,\y) -- (1,\y);

%Edges from 1 to the right

    \foreach \y in {2.5,3.5}
    \draw[line width=0.6] (1,\y) -- (2,\y);
    \foreach \y in {0.5,1.5}
    \draw[Green, line width=0.6] (1,\y) -- (2,\y);

%Edges from 2 to the right

	\foreach \y in {3,4}
    \draw[line width=0.6] (2,\y) -- (3,\y);
	\foreach \y in {0,1,2}
    \draw[Green, line width=0.6] (2,\y) -- (3,\y);

%Edges from 3 to the right

    \foreach \y in {2.5,3.5}
    \draw[line width=0.6] (3,\y) -- (4,\y);
    \foreach \y in {0.5,1.5}
    \draw[Green, line width=0.6] (3,\y) -- (4,\y);

%Edges from 4 to the right

	\foreach \y in {3,4}
    \draw[line width=0.6] (4,\y) -- (5,\y);
	\foreach \y in {0,1,2}
    \draw[Green, line width=0.6] (4,\y) -- (5,\y);

%Edges from 5 to the right

    \foreach \y in {3.5}
    \draw[line width=0.6] (5,\y) -- (6,\y);
    \foreach \y in {0.5,1.5,2.5}
    \draw[Green, line width=0.6] (5,\y) -- (6,\y);

%Edges from 6 to the right

	\foreach \y in {3,4}
    \draw[line width=0.6] (6,\y) -- (7,\y);
    \draw[Gray, line width=0.6] (6, 2) -- (7, 2);
	\foreach \y in {0,1}
    \draw[Green, line width=0.6] (6,\y) -- (7,\y);

%Edges from 7 to the right

    \foreach \y in {2.5,3.5}
    \draw[line width=0.6] (7,\y) -- (8,\y);
    \foreach \y in {0.5,1.5}
    \draw[Green, line width=0.6] (7,\y) -- (8,\y);

% short edges

	\foreach \y in {0,1,2}
    \draw[Green, line width=0.6] (8,\y) -- (8.5,\y);

	\foreach \y in {3,4}
    \draw[line width=0.6] (8,\y) -- (8.5,\y);

% R_3

	\draw[blue,-stealth, line width=1.2] (0,1.25) to[out angle=0, in angle=180, curve through = {(1,1.75) (2,2.25) (3,2.25) (3.4,2) (3,1.75) (2.75,1.5) (3,1.25) (4,1.25) (4.25,1.5) (4,1.75) (3.75,2) (4,2.25) (5,2.75) (6,2.75) (6.25,2.5) (6,2.25) (5.25,2) (6,1.75) (7,1.75) (8,2.25)}] (9,2.25);

%W'_L

	\draw[Red, line width=1.2] (1,4.25) to[out angle=330, in angle=30, curve through = {(1.75,2.25)}] (1,0.25);
	\draw[Red, line width=1.2] (4,3.25) to[out angle=195, in angle=30, curve through = {(3,2.75) (2.5,1.5)}] (2,0.25);
	\draw[Red, line width=1.2] (5,3.75) to[out angle=330, in angle=30, curve through = {(5.75,1.75)}] (5,-0.25);
	\draw[Red, line width=1.2] (8,4.25) to[out angle=195, in angle=150, curve through = {(7,3.25) (6.5,1.5)}] (7,0.25);

%names

	\draw (-0.5,2.75) node {$R_1$};
	\draw (-0.5,0.5) node {$R_2$};
	\draw[blue] (9,2.75) node {$R_3$};
	\draw[Green] (8.75,0.5) node {$H''$};
	\draw (8.75,3.5) node {$H'$};
	\draw (0,-0.8) node {\scalebox{0.85}{$S^0=R_1\cup R_2$}};
	\draw (8,-0.8) node {\scalebox{0.85}{$S^i$}};
	\draw[Red] (5.35,1) node {\scalebox{0.85}{$W'_L$}};

%s^0_i

    \fill (0,1.25) circle (1.5pt);
	\draw (-0.25,1.25) node {\scalebox{0.85}{$s_0^0$}};
    
%s^i_j

    \fill (8,2.25) circle (1.5pt);
	\draw (8.25,2.55) node {\scalebox{0.85}{$s_0^i$}};

\end{tikzpicture}

==> Figure_Case2a.tex <==
\begin{tikzpicture}
%vertical lines

	\foreach \x in {0,1,2,3,4}
    \draw[line width=1.2] (\x,-0.5) -- (\x,4.5);

% R_3


	\draw[blue, line width=1.7pt] (-0,3.25) to[out angle=0, in angle=180, curve through = {(1,3.5) (1.2,3.25) (1,3) (0.6,1.75) (1,1.5) (1.625,2.25) (1.625,2.5) (2,3.25) (2.175,2.45) (2.125,2.15) (1.8,1) (2.55,1.375) (2.75,1.375) (3.25,1.85) (2.75,3) (3.25,2.5)}] (4,2.25);


%S'_{i_{2L}}

\begin{scope}[opacity=0.5]

	\draw[Gray, line width=6pt,line cap=round] (2,4.5) to[out angle=270, in angle=75, curve through = {(2,4) (1.5,3.25)}] (1,2);
	\draw[Gray, line width=6pt,line cap=round] (1,2) to[out angle=40, in angle=90, curve through = {(2.3,2.15) (2.85,0.75) (3,0)}] (3,-0.5);
	\foreach \x in {0,4}
    \draw[Gray, line width=6pt,line cap=round] (\x,-0.5) -- (\x,4.5);

\end{scope}

%W'_{2L}

	\draw[Red, line width=1.5,line cap=round] (2,4) to[out angle=270, in angle=75, curve through = {(1.5,3.25)}] (1,2);
	\draw[Red, line width=1.5,line cap=round] (1,2) to[out angle=40, in angle=90, curve through = {(2.3,2.15) (2.85,0.75)}] (3,0);

%names

	\draw (0,-0.8) node {\scalebox{0.85}{$S^{i_{2L-1}}$}};
	\draw (2,-0.8) node {\scalebox{0.85}{$S^{i_{2L}}$}};
	\draw (3,-0.8) node {\scalebox{0.85}{$S^{j_{2L}}$}};
    \draw (4,-0.8) node {\scalebox{0.85}{$S^{i_{2L+1}}$}};
	\draw[Gray] (2.5,4.2) node {\scalebox{0.85}{$\tilde{S}^{i_{2L}}$}};
	\draw[Red] (1.45,4) node {\scalebox{0.85}{$W'_{2L}$}};
    \draw[blue] (3.6,2.75) node {$Q_{2L}$};

\end{tikzpicture}

==> Figure_Case2b.tex <==
\begin{tikzpicture}
%vertical lines

	\foreach \x in {0,1,2,3,4}
    \draw[line width=1.5] (\x,-0.5) -- (\x,4.5);

% R_3

    \draw[blue, line width=1.7] (-0.5,2.75) to[out angle=20, in angle=160, curve through = {(0,3) (0.3,2.9) (0,2.3) (-0.3,1.5) (0,1.4) (0.65,2) (1,2.5) (1.4,2.7) (0.8,1.3) (1,0.5) (1.5,1.1) (2,1.8) (2.3,2.2) (1.8,3.4) (2,3.5) (2.5,3.4) (3,3.5) (3.3,3.55) (2.7,2.6) (3,2.4) (4,0.5) (4.4, 1) (3.75, 1.5) (4, 1.9)}] (4.5,2);


%S'_{i_{2L}}

\begin{scope}[opacity=0.5]

	\draw[Gray, line width=6pt,line cap=round] (1,4.5) -- (1,2.5);
	\draw[Gray, line width=6pt,line cap=round] (1,2.5) to[out angle=50, in angle=170, curve through = {(1.4,2.7) (0.8,1.3)}] (1,0.5);
	\draw[Gray, line width=6pt,line cap=round] (1,0.5) -- (1,-0.5);

	\draw[Gray, line width=6pt,line cap=round] (2,4.5) -- (2,3.5);
	\draw[Gray, line width=6pt,line cap=round] (2,3.5) to[out angle=185, in angle=45, curve through = {(1.8,3.4) (2.3,2.2)}] (2,1.8);
	\draw[Gray, line width=6pt,line cap=round] (2,1.8) -- (2,-0.5);

	\draw[Gray, line width=6pt,line cap=round] (3,4.5) -- (3,3.5);
	\draw[Gray, line width=6pt,line cap=round] (3,3.5) to[out angle=25, in angle=180, curve through = {(3.3,3.55) (2.7,2.6)}] (3,2.4);
	\draw[Gray, line width=6pt,line cap=round] (3,2.4) -- (3,-0.5);

	\draw[Gray, line width=6pt,line cap=round] (4,4.5) -- (4,1.9);
	\draw[Gray, line width=6pt,line cap=round] (4,1.9) to[out angle=205, in angle=0, curve through = {(3.75, 1.5) (4.4, 1)}] (4,0.5);
	\draw[Gray, line width=6pt,line cap=round] (4,0.5) -- (4,-0.5);

\end{scope}

%W'_{2L}

	\draw[Red, line width=1.5,line cap=round] (2,4) to[out angle=220, in angle=35, curve through = {(1.5,3.4) (1.33,2.8) (1.3,2.4)}] (1,2); 
	\draw[Red, line width=1.5,line cap=round] (1,2) to[out angle=140, in angle=40, curve through = {(0.6,2.2)}] (0,1.8);
	\draw[Red, line width=1.5,line cap=round] (0,1.8) to[out angle=180, in angle=150, curve through = {(-0.45,1.65)}] (0,0.5);

%W'_{2L+2}

	\draw[Red, line width=1.5,line cap=round] (0,0) to[out angle=30, in angle=150, curve through = {(0.3,0.5) (0.75,1)}] (1,0.9);
	\draw[Red, line width=1.5,line cap=round] (1,0.9) to[out angle=10, in angle=160, curve through = {(1.55,1.4) (2.3,1.2) (3.2,2.2)}] (4,2.5);


\begin{scope}[opacity=0.4]
    
	\draw[Orange, line width=5pt,line cap=round] (2,4) to[out angle=220, in angle=35, curve through = {(1.5,3.4) (1.33,2.8) (1.3,2.4)}] (1,2);
	\draw[Orange, line width=5pt,line cap=round] (1,2) to[out angle=140, in angle=40, curve through = {(0.6,2.2)}] (0,1.8);
	\draw[Orange, line width=5pt,line cap=round] (0,1.8) to[out angle=180, in angle=150, curve through = {(-0.45,1.65)}] (0,0.5);

	\draw[Orange, line width=5pt,line cap=round] (0,0.5) -- (0,0);

    \draw[Orange, line width=5pt,line cap=round] (0,0) to[out angle=30, in angle=150, curve through = {(0.3,0.5) (0.75,1)}] (1,0.9);
	\draw[Orange, line width=5pt,line cap=round] (1,0.9) to[out angle=10, in angle=160, curve through = {(1.55,1.4) (2.3,1.2) (3.2,2.2)}] (4,2.5); 
    
\end{scope}



%names

	
    \draw[blue] (4.4,2.3) node {$R_3$};
	\draw (0,-0.8) node {\scalebox{0.85}{$S^{N'}$}};
	\draw (2,-0.8) node {\scalebox{0.85}{$S^{i_{2L}}$}};
    \draw (4,-0.8) node {\scalebox{0.85}{$S^{i_{2L+2}}$}};
	\draw[Gray] (2.45,4.2) node {\scalebox{0.85}{$\tilde{S}^{i_{2L}}$}};
    \draw[Gray] (4.55,4.2) node {\scalebox{0.85}{$\tilde{S}^{i_{2L+2}}$}};
	\draw[Red] (1.45,4) node {\scalebox{0.85}{$W'_{2L}$}};
    \draw[Red] (2.5, 0.9) node {\scalebox{0.85}{$W'_{2L+2}$}};
	\draw[Orange] (-0.5,0.25) node {\scalebox{0.85}{$W''_m$}};
    
\end{tikzpicture}


==> Figure_FatFromEscaping.tex <==
\begin{tikzpicture}
    \tikzset{edge/.style = {->,> = stealth}}
    
%vertical double rays
    \foreach \x in {0,1,2,3,4,5} {
    \draw[stealth-stealth, line width=1.3] (\x,-0.4) to (\x,4.9);
}

%complete rungs

\foreach \x in {1,3}{
    \foreach \y in {0.5,2.5,3.5} {
	\draw[Gray] (\x,\y) to (\x+1,\y);
}}

\foreach \x in {1,3}{
    \foreach \y in {1.5,4.5} {
	\draw[line width=1.3] (\x,\y) to (\x+1,\y);
}}

\foreach \x in {0,2,4}{
    \foreach \y in {1,2,4} {
	\draw[Gray] (\x,\y) to (\x+1,\y);
}}

\foreach \x in {0,2,4}{
    \foreach \y in {0,3} {
	\draw[line width=1.3] (\x,\y) to (\x+1,\y);
}}

%half rungs
         
\foreach \y in {0.5,2.5,3.5} {
	\draw[Gray] (5,\y) to (5.5,\y);
}

\foreach \y in {1.5,4.5} {
	\draw[line width=1.3] (5,\y) to (5.5,\y);
}

% vertices

    \foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0.5,1,2,2.5,3.5,4} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

    \foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1.5,3,4.5} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

%ray 7

         
    \node at (6,3.5) {$\widetilde H$};

    \node at (6,2) {$\dots$};

    \node[Gray] at (6,0.5) {$H'$};


\end{tikzpicture}

==> Figure_HalfHexGrid.tex <==
\begin{tikzpicture}
    \tikzset{edge/.style = {->,> = stealth}}
    
%vertical double rays
    \foreach \x in {0,1,2,3,4,5} {
    \draw[stealth-stealth] (\x,-0.4) to (\x,4.4);
    \foreach \y in {0,0.5,1,1.5,2,2.5,3,3.5,4} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

\foreach \x in {-4,-3,-2,-1} {
    \draw[Gray, stealth-stealth] (\x,-0.4) to (\x,4.4);
    \foreach \y in {0,0.5,1,1.5,2,2.5,3,3.5,4} {
      \draw[fill,Gray] (\x,\y) circle (.05);
}}

%complete rungs

\foreach \x in {1,3}{
    \foreach \y in {0.5,1.5,2.5,3.5} {
	\draw (\x,\y) to (\x+1,\y);
}}

\foreach \x in {-3,-1,}{
    \foreach \y in {0.5,1.5,2.5,3.5} {
	\draw[Gray] (\x,\y) to (\x+1,\y);
}}

\foreach \x in {0,2,4}{
    \foreach \y in {0,1,2,3,4} {
	\draw (\x,\y) to (\x+1,\y);
}}

\foreach \x in {-4,-2}{
    \foreach \y in {0,1,2,3,4} {
	\draw[Gray] (\x,\y) to (\x+1,\y);
}}


%half rungs
         
\foreach \y in {0.5,1.5,2.5,3.5} {
	\draw (5,\y) to (5.5,\y);
}

\foreach \y in {0.5,1.5,2.5,3.5} {
	\draw[Gray] (-4.5,\y) to (-4,\y);
}

%ray 7

         
    \node at (6,2) {$\dots$};
    \node[Gray] at (-5,2) {$\dots$};

         
%ray labels
\foreach \x in {0,1,2,3,4,5}{
    \node at (\x,-0.7) {\footnotesize{$R^{\x}$}};
     }
     
\foreach \x in {-4,-3,-2,-1}{
    \node[Gray] at (\x,-0.7) {\footnotesize{$R^{\x}$}};
     }

%edge labels

    \node at (0.5,-0.3) {\footnotesize{$f_{15}$}};
    \node at (0.5,0.7) {\footnotesize{$f_{6}$}};
    \node at (0.5,1.7) {\footnotesize{$f_{1}$}};
    \node at (0.5,2.7) {\footnotesize{$f_{5}$}};
    \node at (0.5,3.7) {\footnotesize{$f_{14}$}};

    \node at (1.5,0.2) {\footnotesize{$f_{13}$}};
    \node at (1.5,1.2) {\footnotesize{$f_{4}$}};
    \node at (1.5,2.2) {\footnotesize{$f_{3}$}};
    \node at (1.5,3.2) {\footnotesize{$f_{12}$}};

    \node at (2.5,0.7) {\footnotesize{$f_{11}$}};
    \node at (2.5,1.7) {\footnotesize{$f_{2}$}};
    \node at (2.5,2.7) {\footnotesize{$f_{10}$}};

    \node at (3.5,1.2) {\footnotesize{$f_{9}$}};
    \node at (3.5,2.2) {\footnotesize{$f_{8}$}};

    \node at (4.5,1.7) {\footnotesize{$f_{7}$}};

    \node[Gray] at (-1.5,1.7) {\footnotesize{$f'_{2}$}};
    \node[Gray] at (-0.5,1.2) {\footnotesize{$f'_{4}$}};
    \node[Gray] at (-0.5,2.2) {\footnotesize{$f'_{3}$}};
    \node[Gray] at (-3.5,1.7) {\footnotesize{$f'_{7}$}};
    \node[Gray] at (-2.5,2.2) {\footnotesize{$f'_{8}$}};
    \node[Gray] at (-2.5,1.2) {\footnotesize{$f'_{9}$}};
    \node[Gray] at (-1.5,2.7) {\footnotesize{$f'_{10}$}};
    \node[Gray] at (-1.5,0.7) {\footnotesize{$f'_{11}$}};
    \node[Gray] at (-0.5,3.2) {\footnotesize{$f'_{12}$}};
    \node[Gray] at (-0.5,0.2) {\footnotesize{$f'_{13}$}};
\end{tikzpicture}

==> Figure_HexGrid.tex <==
\begin{tikzpicture}
    \tikzset{edge/.style = {->,> = stealth}}
    
%vertical double rays
    \foreach \x in {-4,-3,-2,-1,0,1,2} {
    \draw[stealth-stealth] (\x,-0.4) to (\x,4.4);
    \foreach \y in {0,0.5,1,1.5,2,2.5,3,3.5,4} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

%complete rungs

\foreach \x in {-4,-2,0}{
    \foreach \y in {0,1,2,3,4} {
	\draw (\x,\y) to (\x+1,\y);
}}

\foreach \x in {-3,-1,1}{
    \foreach \y in {0.5,1.5,2.5,3.5} {
	\draw (\x,\y) to (\x+1,\y);
}}


%half rungs

\foreach \y in {0.5,1.5,2.5,3.5} {
	\draw (-4.5,\y) to (-4,\y);
}
         
\foreach \y in {0,1,2,3,4} {
	\draw (2,\y) to (2.5,\y);
}

%dots
         
    \node at (3,2) {$\dots$};
     \node at (-5,2) {$\dots$};

         
%ray labels
\foreach \x in {-3,-2,-1}{
    \node at (\x-0.8,-0.7) {\footnotesize{$R^{\x}$}};
     }
    \node at (-0.9,-0.7) {\footnotesize{$R^{0}$}};
\foreach \x in {1,2,3}{
    \node at (\x-0.9,-0.7) {\footnotesize{$R^{\x}$}};
     }

%edge labels

    \node at (-1.5,1.7) {\footnotesize{$e_{-1j}$}};
    \node at (-0.5,2.2) {\footnotesize{$e_{1j}$}};
    \node at (-0.5,1.2) {\footnotesize{$e_{1(j-1)}$}};
    \node at (-0.5,3.2) {\footnotesize{$e_{1(j+1)}$}};
    \node at (0.5,1.7) {\footnotesize{$e_{2j}$}};
    \node at (-2.5,2.2) {\footnotesize{$e_{-2j}$}};
    \node at (-3.5,1.7) {\footnotesize{$e_{-3j}$}};
    \node at (1.5,2.2) {\footnotesize{$e_{3j}$}};

\end{tikzpicture}

==> Figure_X_32.tex <==
\begin{tikzpicture}
    \tikzset{edge/.style = {->,> = stealth}}
    
%Q_i gray

    \begin{scope}[opacity=0.5]
		\foreach \x in{-6,-4,-2,0,2,4}{
			\draw[Gray, line width=6pt,line cap=round] (\x,1) to (\x+1,1);}
		\foreach \x in{-3,1,3}{
			\draw[Gray, line width=6pt,line cap=round] (\x,0.5) to (\x+1,0.5);}
		\foreach \x in{1}{
			\draw[Gray, line width=6pt,line cap=round] (\x,1.5) to (\x+1,1.5);}
		\foreach \x in{-3,-1,3}{
			\draw[Gray, line width=6pt,line cap=round] (\x,2.5) to (\x+1,2.5);}
		\draw[Gray, line width=6pt,line cap=round] (0,4) to (1,4);
		\draw[Gray, line width=6pt,line cap=round] (-5,1.5) to (-4,1.5);
		\draw[Gray, line width=6pt,line cap=round] (-5,-0.5) to (-4,-0.5);
		\draw[Gray, line width=6pt,line cap=round] (-1,-0.5) to (0,-0.5);
        \draw[Gray, line width=6pt,line cap=round] (6,1) to (6.5,1);
		\draw[Gray, line width=6pt,line cap=round] (5,1.5) to (6,1.5);
		\draw[Gray, line width=6pt,line cap=round] (5,-0.5) to (6,-0.5);
        \draw[Gray, line width=6pt,line cap=round] (-6,-0.5) to (-6.5,-0.5);
        \draw[Gray, line width=6pt,line cap=round] (-6,2.5) to (-6.5,2.5);
    \end{scope}

%vertical double rays
    \foreach \x in {-6,-5,5,6} {
    \draw[stealth-stealth] (\x,-0.9) to (\x,4.4);
}

\foreach \x in {-4} {
    \draw[-stealth] (\x,1.5) to (\x,4.4);
}

\foreach \x in {-3,-2,-1,4} {
    \draw[-stealth] (\x,2.5) to (\x,4.4);
}

\foreach \x in {0,1} {
    \draw[-stealth] (\x,4) to (\x,4.4);
}

    \draw (2,1.5) to (2,3);
    \draw (3,2.5) to (3,3);


%complete rungs

\foreach \x in {1,3,5}{
    \foreach \y in {-0.5,0.5,1.5,2.5,3.5} {
	\draw (\x,\y) to (\x+1,\y);
}}

\foreach \x in {-5,-3,-1,}{
    \foreach \y in {-0.5,0.5,1.5,2.5,3.5} {
	\draw (\x,\y) to (\x+1,\y);
}}

\foreach \x in {0,2,4}{
    \foreach \y in {0,1,2,3,4} {
	\draw (\x,\y) to (\x+1,\y);
}}

\foreach \x in {-6,-4,-2}{
    \foreach \y in {0,1,2,3,4} {
	\draw (\x,\y) to (\x+1,\y);
}}


%half rungs
         
\foreach \y in {-0.5,0.5,1.5,2.5,3.5} {
	\draw (6,\y+0.5) to (6.5,\y+0.5);
}

\foreach \y in {-0.5,0.5,1.5,2.5,3.5} {
	\draw (-6.5,\y) to (-6,\y);
}

%ray 7

    \node at (7,2) {$\dots$};
    \node at (-7,2) {$\dots$};

%X_{32}
	\foreach \x in{-4,-2,0,2}{
		\draw[blue, line width=1.4pt,line cap=round] (\x,1) to (\x+1,1);}
	\foreach \x in{-3,1,3}{
		\draw[blue, line width=1.4pt,line cap=round] (\x,0.5) to (\x+1,0.5);}
	\foreach \x in{1}{
		\draw[blue, line width=1.4pt,line cap=round] (\x,1.5) to (\x+1,1.5);}
	\foreach \x in{-3,-1,3}{
		\draw[blue, line width=1.4pt,line cap=round] (\x,2.5) to (\x+1,2.5);}
	\foreach \x in{-5,-1}{
		\draw[blue, line width=1.4pt,line cap=round] (\x,-0.5) to (\x+1,-0.5);}
	\draw[blue, line width=1.4pt,line cap=round] (0,4) to (1,4);
	\draw[blue, line width=1.4pt,line cap=round] (-5,1.5) to (-4,1.5);


%Y_{32}

\foreach \x in {-4,2} {
	\draw[-stealth, Green, line width=1.4pt] (\x,1.5) to (\x,-0.9);
}

\foreach \x in {-3,-2,-1,3,4} {
	\draw[-stealth, Green, line width=1.4pt] (\x,2.5) to (\x,-0.9);
}

\foreach \x in {0,1} {
    \draw[-stealth, Green, line width=1.4pt] (\x,4) to (\x,-0.9);
}


%Q_i red
         
	\draw[Red, line width=1.4pt,line cap=round] (2,3) to (3,3);

%orange

\foreach \x in{2,3}{
\draw[-stealth, orange, line width=1.4pt] (\x,3) to (\x,4.4);
}

%nodes

    \foreach \x in {-6,5,6} {
    \foreach \y in {-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

    \foreach \x in {-5} {
    \foreach \y in {0,0.5,1,2,2.5,3,3.5,4} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

    \foreach \x in {-4} {
    \foreach \y in {2,2.5,3,3.5,4} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

    \foreach \x in {-3,-2,-1,4} {
    \foreach \y in {3,3.5,4} {
      \draw[fill,black] (\x,\y) circle (.05);
}}

      \draw[fill,black] (2,2) circle (.05);
      \draw[fill,black] (2,2.5) circle (.05);

\draw[fill,Red] (2,3) circle (.05);
\draw[fill,Red] (3,3) circle (.05);

\draw[fill,Orange] (2,3.5) circle (.05);
\draw[fill,Orange] (3,3.5) circle (.05);
\draw[fill,Orange] (2,4) circle (.05);
\draw[fill,Orange] (3,4) circle (.05);

    \foreach \y in {-0.5,1.5} {
      \draw[fill,blue] (-5,\y) circle (.05);
}

    \foreach \y in {-0.5,1,1.5} {
      \draw[fill,blue] (-4,\y) circle (.05);
}

    \foreach \y in {0.5,1,2.5} {
      \draw[fill,blue] (-3,\y) circle (.05);
}

    \foreach \y in {0.5,1,2.5} {
      \draw[fill,blue] (-2,\y) circle (.05);
}

    \foreach \y in {-0.5,1,2.5} {
      \draw[fill,blue] (-1,\y) circle (.05);
}

    \foreach \y in {-0.5,1,2.5,4} {
      \draw[fill,blue] (0,\y) circle (.05);
}

    \foreach \y in {0.5,1,1.5,4} {
      \draw[fill,blue] (1,\y) circle (.05);
}

    \foreach \y in {0.5,1,1.5} {
      \draw[fill,blue] (2,\y) circle (.05);
}

    \foreach \y in {0.5,1,2.5} {
      \draw[fill,blue] (3,\y) circle (.05);
}

    \foreach \y in {0.5,2.5} {
      \draw[fill,blue] (4,\y) circle (.05);
}

    \foreach \y in {0,0.5} {
      \draw[fill,Green] (-4,\y) circle (.05);
}

    \foreach \y in {-0.5,0,1.5,2} {
      \draw[fill,Green] (-3,\y) circle (.05);
}

    \foreach \y in {-0.5,0,1.5,2} {
      \draw[fill,Green] (-2,\y) circle (.05);
}

    \foreach \y in {0,0.5,1.5,2} {
      \draw[fill,Green] (-1,\y) circle (.05);
}

    \foreach \y in {0,0.5,1.5,2,3,3.5} {
      \draw[fill,Green] (0,\y) circle (.05);
}

    \foreach \y in {-0.5,0,2,2.5,3,3.5} {
      \draw[fill,Green] (1,\y) circle (.05);
}

    \foreach \y in {-0.5,0} {
      \draw[fill,Green] (2,\y) circle (.05);
}

    \foreach \y in {-0.5,0,1.5,2} {
      \draw[fill,Green] (3,\y) circle (.05);
}

    \foreach \y in {-0.5,0,1,1.5,2} {
      \draw[fill,Green] (4,\y) circle (.05);
}

%ray labels
\foreach \x in {0,1,2,3,4,5,6}{
    \node at (\x,-1.2) {\footnotesize{$S^{\x}$}};
     }
     
\foreach \x in {-6,-5,-4,-3,-2,-1}{
    \node at (\x,-1.2) {\footnotesize{$S^{\x}$}};
     }

%edge labels

    \draw[Gray] (0.5,0.7) node {\footnotesize{$Q_{10}$}};
    \draw[Gray] (2.5,0.7) node {\footnotesize{$Q_{30}$}};
    \draw[Gray] (-1.5,0.7) node {\footnotesize{$Q_{(-1)0}$}};
    \draw[Gray] (0.5,3.7) node {\footnotesize{$Q_{12}$}};
    \draw[Gray] (1.5,0.2) node {\footnotesize{$Q_{2(-1)}$}};
    \draw[Gray] (1.5,1.2) node {\footnotesize{$Q_{21}$}};
    \draw[Gray] (-0.5,2.2) node {\footnotesize{$Q_{01}$}};
    \draw[Gray] (-0.472,-0.8) node {\footnotesize{$Q_{0(-1)}$}};
    \draw[Gray] (3.5,2.2) node {\footnotesize{$Q_{41}$}};
    \draw[Gray] (3.5,0.2) node {\footnotesize{$Q_{4(-1)}$}};
    \draw[Red] (2.5,2.7) node {\footnotesize{$Q_{32}$}};

    \draw[blue] (-0.3,4) node {\footnotesize{$y^0_2$}};
    \draw[blue] (-0.3,1) node {\footnotesize{$y^0_0$}};
    \draw[blue] (0.3,2.5) node {\footnotesize{$y^0_1$}};
    \draw[blue] (0.4,-0.5) node {\footnotesize{$y^0_{-1}$}};

    \draw[red] (1.7,3) node {\footnotesize{$y^2_{2}$}};
    \draw[red] (3.3,3) node {\footnotesize{$y^3_{2}$}};

    \draw[orange] (3.5,4.2) node {\footnotesize{$y^3_{2}S^3$}};
    \draw[orange] (1.5,4.2) node {\footnotesize{$y^2_{2}S^2$}};

\end{tikzpicture}


==> InfCliqueMinor.tex <==
\scalebox{1.2}{
\begin{tikzpicture}
    % horizontal lines
    \foreach \y in {0.5,1,2.5,3,3.5,4}
    \draw[-stealth] (0,\y) -- (7,\y);
    \foreach \y in {1.5,2}
    \draw[-stealth] (1.5,\y) -- (7,\y);

    % vertical lines
    \foreach \y in {0,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5}
    \draw[stealth-stealth] (\y,0) -- (\y,4.5);
    \foreach \y in {0.5,1}
    \draw[stealth-] (\y,0) -- (\y,1);
    \foreach \y in {0.5,1}
    \draw[-stealth] (\y,2.5) -- (\y,4.5);

	%crosses
	\draw[Black] (1.5,1.5) -- (1.675,1.675);
	\draw[Black] (1.825,1.825) arc (45:225:0.10606601717);
	\draw[Black] (1.825,1.825) -- (2,2);
	\draw[Black] (2,1.5) -- (1.5,2);

	\draw[Black] (2,1.5) -- (2.175,1.675);
	\draw[Black] (2.325,1.825) arc (45:225:0.10606601717);
	\draw[Black] (2.325,1.825) -- (2.5,2);
	\draw[Black] (2.5,1.5) -- (2,2);

	\draw[Black] (2.5,1.5) -- (2.675,1.675);
	\draw[Black] (2.825,1.825) arc (45:225:0.10606601717);
	\draw[Black] (2.825,1.825) -- (3,2);
	\draw[Black] (3,1.5) -- (2.5,2);

	\draw[Black] (3,1.5) -- (3.175,1.675);
	\draw[Black] (3.325,1.825) arc (45:225:0.10606601717);
	\draw[Black] (3.325,1.825) -- (3.5,2);
	\draw[Black] (3.5,1.5) -- (3,2);

	\draw[Black] (3.5,1.5) -- (3.675,1.675);
	\draw[Black] (3.825,1.825) arc (45:225:0.10606601717);
	\draw[Black] (3.825,1.825) -- (4,2);
	\draw[Black] (4,1.5) -- (3.5,2);

	\draw[Black] (4,1.5) -- (4.175,1.675);
	\draw[Black] (4.325,1.825) arc (45:225:0.10606601717);
	\draw[Black] (4.325,1.825) -- (4.5,2);
	\draw[Black] (4.5,1.5) -- (4,2);

	\draw[Black] (4.5,1.5) -- (4.675,1.675);
	\draw[Black] (4.825,1.825) arc (45:225:0.10606601717);
	\draw[Black] (4.825,1.825) -- (5,2);
	\draw[Black] (5,1.5) -- (4.5,2);

	\draw[Black] (5,1.5) -- (5.175,1.675);
	\draw[Black] (5.325,1.825) arc (45:225:0.10606601717);
	\draw[Black] (5.325,1.825) -- (5.5,2);
	\draw[Black] (5.5,1.5) -- (5,2);

 	\draw[Black] (5.5,1.5) -- (5.675,1.675);
	\draw[Black] (5.825,1.825) arc (45:225:0.10606601717);
	\draw[Black] (5.825,1.825) -- (6,2);
	\draw[Black] (6,1.5) -- (5.5,2);

 	\draw[Black] (6,1.5) -- (6.175,1.675);
	\draw[Black] (6.325,1.825) arc (45:225:0.10606601717);
	\draw[Black] (6.325,1.825) -- (6.5,2);
	\draw[Black] (6.5,1.5) -- (6,2);

  	\draw[Black] (6.5,1.5) -- (6.675,1.675);
	\draw[Black] (6.825,1.825) arc (45:225:0.10606601717);
	\draw[Black] (6.825,1.825) -- (6.9,1.9);
	\draw[Black] (6.9,1.6) -- (6.5,2);

	%K_n
	\draw[pattern=north east lines, pattern color=black] (0,1) rectangle (1.5,2.5);
	\fill[white] (0.5,1.5) rectangle (1,2);
	\draw[black] (0.75,1.75) node {$K_4$};

	%V_1
    \fill[Mulberry] (0,2.5) circle (2pt);
	\draw[Mulberry, line width=1.5,line cap=round] (0,2.5) -- (0,4);
	\draw[Mulberry, line width=1.5,line cap=round] (0,4) -- (5,4);
	\draw[Mulberry, line width=1.5,line cap=round] (5,4) -- (5,2);
	\draw[Mulberry, line width=1.5,line cap=round] (5,2) -- (5.5,1.5);
	\draw[Mulberry, line width=1.5,line cap=round] (5.5,1.5) -- (5.5,0.5);
    \fill[Mulberry] (5.5,0.5) circle (2pt);
	\draw[Mulberry] (0.25,2.75) node {\footnotesize{$V_1$}};

	%V_2
    \fill[blue] (0.5,2.5) circle (2pt);
	\draw[blue, line width=1.5,line cap=round] (0.5,2.5) -- (0.5,3.5);
	\draw[blue, line width=1.5,line cap=round] (0.5,3.5) -- (4,3.5);
	\draw[blue, line width=1.5,line cap=round] (4,3.5) -- (4,2);
	\draw[blue, line width=1.5,line cap=round] (4,2) -- (4.5,1.5);
	\draw[blue, line width=1.5,line cap=round] (4.5,1.5) -- (4.5,0.5);
    \fill[blue] (4.5,0.5) circle (2pt);
	\draw[blue] (0.75,2.75) node {\footnotesize{$V_2$}};

	%V_3
    \fill[BurntOrange] (1,2.5) circle (2pt);
	\draw[BurntOrange, line width=1.5,line cap=round] (1,2.5) -- (1,3);
	\draw[BurntOrange, line width=1.5,line cap=round] (1,3) -- (3,3);
	\draw[BurntOrange, line width=1.5,line cap=round] (3,3) -- (3,2);
	\draw[BurntOrange, line width=1.5,line cap=round] (3,2) -- (3.5,1.5);
	\draw[BurntOrange, line width=1.5,line cap=round] (3.5,1.5) -- (3.5,0.5);
    \fill[BurntOrange] (3.5,0.5) circle (2pt);
	\draw[BurntOrange] (1.25,2.75) node {\footnotesize{$V_3$}};

	%V_4
    \fill[Green] (1.5,2.5) circle (2pt);
	\draw[Green, line width=1.5,line cap=round] (1.5,2.5) -- (2,2.5);
	\draw[Green, line width=1.5,line cap=round] (2,2.5) -- (2,2);
	\draw[Green, line width=1.5,line cap=round] (2,2) -- (2.5,1.5);
	\draw[Green, line width=1.5,line cap=round] (2.5,1.5) -- (2.5,0.5);
    \fill[Green] (2.5,0.5) circle (2pt);
	\draw[Green] (1.75,2.75) node {\footnotesize{$V_4$}};

	%V_5
    \fill[Red] (2,0.5) circle (2pt);
    \draw[Red, line width=1.5,line cap=round] (2,0.5) -- (2,1.5);
    %\fill[Mulberry] (2,1.5) circle (2pt);
%	\draw[Mulberry, line width=1.5] (0,0.5) -- (2,0.5);
%	\draw[Mulberry, line width=1.5] (2,0.5) -- (2,1.5);
	\draw[Red, line width=1.5,line cap=round] (2,1.5) -- (2.175,1.675);
	\draw[Red, line width=1.5,line cap=round] (2.325,1.825) arc (45:225:0.10606601717);
	\draw[Red, line width=1.5,line cap=round] (2.325,1.825) -- (2.5,2);
	\draw[Red, line width=1.5,line cap=round] (2.5,2) -- (3,1.5);
	\draw[Red, line width=1.5,line cap=round] (3,1.5) -- (3.175,1.675);
	\draw[Red, line width=1.5,line cap=round] (3.325,1.825) arc (45:225:0.10606601717);
	\draw[Red, line width=1.5,line cap=round] (3.325,1.825) -- (3.5,2);
	\draw[Red, line width=1.5,line cap=round] (3.5,2) -- (4,1.5);
	\draw[Red, line width=1.5,line cap=round] (4,1.5) -- (4.175,1.675);
	\draw[Red, line width=1.5,line cap=round] (4.325,1.825) arc (45:225:0.10606601717);
	\draw[Red, line width=1.5,line cap=round] (4.325,1.825) -- (4.5,2);
	\draw[Red, line width=1.5,line cap=round] (4.5,2) -- (5,1.5);
	\draw[Red, line width=1.5,line cap=round] (5,1.5) -- (5.175,1.675);
	\draw[Red, line width=1.5,line cap=round] (5.325,1.825) arc (45:225:0.10606601717);
	\draw[Red, line width=1.5,line cap=round] (5.325,1.825) -- (5.5,2);
	\draw[Red, line width=1.5,line cap=round] (5.5,2) -- (6,1.5);
	%\draw[Mulberry, line width=1.5] (6,1.5) -- (6,0.5);
    %\fill[Mulberry] (6,0.5) circle (2pt);
	%\draw[Mulberry] (2.25,1.25) node {$V_5$};
    \draw[Red] (2.25,0.75) node {\footnotesize{$V_5$}};
    \fill[Red] (6,1.5) circle (2pt);

	%Black edges
	\draw[Black, line width=1.2,line cap=round] (2,1.5) -- (2.5,1.5);
	\draw[Black, line width=1.2,line cap=round] (3,1.5) -- (3.5,1.5);
	\draw[Black, line width=1.2,line cap=round] (4,1.5) -- (4.5,1.5);
	\draw[Black, line width=1.2,line cap=round] (5,1.5) -- (5.5,1.5);

	%K_{n+1}
	\draw[black,rounded corners,dashed] (-0.25,0.25) rectangle (6.25,4.25);
	\draw[black] (-0.75,1.75) node {$K_{5}$};

\end{tikzpicture}}
